Bilingual Lexicon Induction for Low-Resource Languages using Graph Matching via Optimal Transport

Bilingual lexicons form a critical component of various natural language processing applications, including unsupervised and semisupervised machine translation and crosslingual information retrieval. We improve bilingual lexicon induction performance across 40 language pairs with a graph-matching method based on optimal transport. The method is especially strong with low amounts of supervision.

==> (inline-0) <==
\begin{tabular}{@{}l|cccc|cccc|cccc|cccc|cccc|cccc|cccc|cccc@{}} 
\hline
 & \multicolumn{4}{c}{\underline{en-bn}} & \multicolumn{4}{c}{\underline{en-bs}}  & \multicolumn{4}{c}{\underline{en-et}} & \multicolumn{4}{c}{en-fa}  & \multicolumn{4}{c}{\underline{en-id}} & \multicolumn{4}{c}{\underline{en-mk}} & \multicolumn{4}{c}{\underline{en-ms}} &  \multicolumn{4}{c}{\underline{en-ta}}  \\
 \hline
\multicolumn{1}{l}{\textit{Seeds}} & \textit{P} & \textit{S} &\textit{G} & $\Delta$ & \textit{P} & \textit{S} &\textit{G} & $\Delta$ & \textit{P} & \textit{S} &\textit{G} & $\Delta$ & \textit{P} & \textit{S} &\textit{G} & $\Delta$ & \textit{P} & \textit{S} &\textit{G} & $\Delta$ & \textit{P} & \textit{S} &\textit{G} & $\Delta$ & \textit{P} & \textit{S} &\textit{G} & $\Delta$ & \textit{P} & \textit{S} & \textit{G} & $\Delta$ \\
0 & 0.0 & 0.0 & \textbf{0.1} & \textcolor{darkgreen}{\textit{(+0.1)}} & 0.0 & 0.0 & 0.0 & \textcolor{gray}{\textit{(+0.0)}} & 0.0 & 0.0 & \textbf{0.2} & \textcolor{darkgreen}{\textit{(+0.2)}} & 0.0 & 0.2 & \textbf{0.5} & \textcolor{darkgreen}{\textit{(+0.3)}} & 0.0 & 0.2 & \textbf{2.9} & \textcolor{darkgreen}{\textit{(+2.7)}} & 0.1 & 0.0 & \textbf{0.1} & \textcolor{darkgreen}{\textit{(+0.1)}} & 0.0 & 0.0 & \textbf{0.1} & \textcolor{darkgreen}{\textit{(+0.1)}} & \multicolumn{1}{r}{0.0} & \multicolumn{1}{r}{0.0} & \multicolumn{1}{r}{0.0} & \multicolumn{1}{r}{\textcolor{gray}{\textit{(+0.0)}}} \\
25 & 0.0 & 12.9 & \textbf{31.9} & \textcolor{darkgreen}{\textit{(+19.0)}} & 0.1 & 37.0 & \textbf{48.1} & \textcolor{darkgreen}{\textit{(+11.1)}} & 0.1 & 37.5 & \textbf{47.0} & \textcolor{darkgreen}{\textit{(+9.5)}} & 0.2 & 35.2 & \textbf{42.7} & \textcolor{darkgreen}{\textit{(+7.5)}} & 0.1 & 49.2 & \textbf{51.3} & \textcolor{darkgreen}{\textit{(+2.1)}} & 0.1 & 51.0 & \textbf{55.8} & \textcolor{darkgreen}{\textit{(+4.8)}} & 0.3 & 24.9 & \textbf{36.6} & \textcolor{darkgreen}{\textit{(+11.7)}} & \multicolumn{1}{r}{0.1} & \multicolumn{1}{r}{1.5} & \multicolumn{1}{r}{\textbf{1.8}} & \multicolumn{1}{r}{\textcolor{darkgreen}{\textit{(+0.3)}}} \\
50 & 0.2 & 24.7 & \textbf{33.2} & \textcolor{darkgreen}{\textit{(+8.5)}} & 0.3 & 39.6 & \textbf{47.9} & \textcolor{darkgreen}{\textit{(+8.3)}} & 0.7 & 39.1 & \textbf{47.4} & \textcolor{darkgreen}{\textit{(+8.3)}} & 0.6 & 37.0 & \textbf{42.6} & \textcolor{darkgreen}{\textit{(+5.6)}} & 0.4 & 46.8 & \textbf{52.9} & \textcolor{darkgreen}{\textit{(+6.1)}} & 0.4 & 51.2 & \textbf{56.2} & \textcolor{darkgreen}{\textit{(+5.0)}} & 0.5 & 29.3 & \textbf{38.9} & \textcolor{darkgreen}{\textit{(+9.6)}} & \multicolumn{1}{r}{0.2} & \multicolumn{1}{r}{21.5} & \multicolumn{1}{r}{\textbf{30.5}} & \multicolumn{1}{r}{\textcolor{darkgreen}{\textit{(+9.0)}}} \\
75 & 0.5 & 25.2 & \textbf{33.1} & \textcolor{darkgreen}{\textit{(+7.9)}} & 0.6 & 40.4 & \textbf{47.9} & \textcolor{darkgreen}{\textit{(+7.5)}} & 1.3 & 40.6 & \textbf{47.5} & \textcolor{darkgreen}{\textit{(+6.9)}} & 0.9 & 37.1 & \textbf{42.9} & \textcolor{darkgreen}{\textit{(+5.8)}} & 1.1 & 49.8 & \textbf{53.6} & \textcolor{darkgreen}{\textit{(+3.8)}} & 1.0 & 51.0 & \textbf{56.5} & \textcolor{darkgreen}{\textit{(+5.5)}} & 1.2 & 37.0 & \textbf{42.6} & \textcolor{darkgreen}{\textit{(+5.6)}} & \multicolumn{1}{r}{0.7} & \multicolumn{1}{r}{22.8} & \multicolumn{1}{r}{\textbf{30.5}} & \multicolumn{1}{r}{\textcolor{darkgreen}{\textit{(+7.7)}}} \\
100 & 0.7 & 27.8 & \textbf{33.8} & \textcolor{darkgreen}{\textit{(+6.0)}} & 0.7 & 40.7 & \textbf{47.7} & \textcolor{darkgreen}{\textit{(+7.0)}} & 1.7 & 41.2 & \textbf{47.3} & \textcolor{darkgreen}{\textit{(+6.1)}} & 1.6 & 36.7 & \textbf{43.0} & \textcolor{darkgreen}{\textit{(+6.3)}} & 2.3 & 51.1 & \textbf{54.3} & \textcolor{darkgreen}{\textit{(+3.2)}} & 1.6 & 52.0 & \textbf{56.2} & \textcolor{darkgreen}{\textit{(+4.2)}} & 1.9 & 39.1 & \textbf{42.9} & \textcolor{darkgreen}{\textit{(+3.8)}} & \multicolumn{1}{r}{1.0} & \multicolumn{1}{r}{23.6} & \multicolumn{1}{r}{\textbf{30.6}} & \multicolumn{1}{r}{\textcolor{darkgreen}{\textit{(+7.0)}}} \\
200 & 4.4 & 30.9 & \textbf{35.4} & \textcolor{darkgreen}{\textit{(+4.5)}} & 7.0 & 44.5 & \textbf{49.9} & \textcolor{darkgreen}{\textit{(+5.4)}} & 9.0 & 46.0 & \textbf{49.6} & \textcolor{darkgreen}{\textit{(+3.6)}} & 7.0 & 40.0 & \textbf{44.4} & \textcolor{darkgreen}{\textit{(+4.4)}} & 13.0 & 54.1 & \textbf{55.9} & \textcolor{darkgreen}{\textit{(+1.8)}} & 12.2 & 53.3 & \textbf{57.6} & \textcolor{darkgreen}{\textit{(+4.3)}} & 11.5 & 43.3 & \textbf{46.0} & \textcolor{darkgreen}{\textit{(+2.7)}} & \multicolumn{1}{r}{4.1} & \multicolumn{1}{r}{26.7} & \multicolumn{1}{r}{\textbf{31.0}} & \multicolumn{1}{r}{\textcolor{darkgreen}{\textit{(+4.3)}}} \\
500 & 20.3 & 37.9 & \textbf{39.7} & \textcolor{darkgreen}{\textit{(+1.8)}} & 26.1 & 50.6 & \textbf{52.7} & \textcolor{darkgreen}{\textit{(+2.1)}} & 31.1 & 53.2 & \textbf{54.4} & \textcolor{darkgreen}{\textit{(+1.2)}} & 26.8 & 44.7 & \textbf{46.8} & \textcolor{darkgreen}{\textit{(+2.1)}} & 43.8 & \textbf{60.2} & 59.2 & \textcolor{red}{\textit{(-1.0)}} & 39.0 & 58.4 & \textbf{60.3} & \textcolor{darkgreen}{\textit{(+1.9)}} & 37.1 & \textbf{52.6} & 51.5 & \textcolor{red}{\textit{(-1.1)}} & \multicolumn{1}{r}{17.0} & \multicolumn{1}{r}{33.5} & \multicolumn{1}{r}{\textbf{33.9}} & \multicolumn{1}{r}{\textcolor{darkgreen}{\textit{(+0.4)}}} \\
1000 & 30.6 & 40.7 & \textbf{41.3} & \textcolor{darkgreen}{\textit{(+0.6)}} & 39.1 & 54.4 & \textbf{55.1} & \textcolor{darkgreen}{\textit{(+0.7)}} & 45.5 & 57.0 & \textbf{57.3} & \textcolor{darkgreen}{\textit{(+0.3)}} & 40.9 & 48.2 & \textbf{49.9} & \textcolor{darkgreen}{\textit{(+1.7)}} & 58.0 & \textbf{64.5} & 63.6 & \textcolor{red}{\textit{(-0.9)}} & 51.0 & 60.3 & \textbf{61.8} & \textcolor{darkgreen}{\textit{(+1.5)}} & 48.9 & \textbf{58.9} & 58.3 & \textcolor{red}{\textit{(-0.6)}} & \multicolumn{1}{r}{26.9} & \multicolumn{1}{r}{\textbf{36.2}} & \multicolumn{1}{r}{\textbf{36.2}} & \multicolumn{1}{r}{\textcolor{gray}{\textit{(+0.0)}}} \\
2000 & 36.9 & \textbf{45.9} & 45.5 & \textcolor{red}{\textit{(-0.4)}} & 45.9 & \textbf{58.1} & 57.1 & \textcolor{red}{\textit{(-1.0)}} & 53.1 & 63.4 & \textbf{64.0} & \textcolor{darkgreen}{\textit{(+0.6)}} & 47.6 & 54.1 & \textbf{54.7} & \textcolor{darkgreen}{\textit{(+0.6)}} & 65.0 & \textbf{70.7} & 69.5 & \textcolor{red}{\textit{(-1.2)}} & 56.3 & 63.9 & \textbf{64.6} & \textcolor{darkgreen}{\textit{(+0.7)}} & 55.3 & \textbf{65.0} & 63.0 & \textcolor{red}{\textit{(-2.0)}} & \multicolumn{1}{r}{32.3} & \multicolumn{1}{r}{\textbf{40.6}} & \multicolumn{1}{r}{39.8} & \multicolumn{1}{r}{\textcolor{red}{\textit{(-0.8)}}} \\
4000 & 38.3 & \textbf{60.3} & 59.0 & \textcolor{red}{\textit{(-1.3)}} & 48.4 & \textbf{70.6} & 69.8 & \textcolor{red}{\textit{(-0.8)}} & 59.3 & 77.1 & \textbf{77.4} & \textcolor{darkgreen}{\textit{(+0.3)}} & 51.1 & 65.5 & \textbf{65.9} & \textcolor{darkgreen}{\textit{(+0.4)}} & 71.4 & 84.1 & \textbf{84.3} & \textcolor{darkgreen}{\textit{(+0.2)}} & 59.9 & \textbf{75.6} & 75.5 & \textcolor{red}{\textit{(-0.1)}} & 58.6 & \textbf{79.3} & 79.1 & \textcolor{red}{\textit{(-0.2)}} & \multicolumn{1}{r}{33.5} & \multicolumn{1}{r}{\textbf{49.1}} & \multicolumn{1}{r}{48.5} & \multicolumn{1}{r}{\textcolor{red}{\textit{(-0.6)}}} \\
\hline
 & \multicolumn{4}{c}{\underline{en-vi}} & \multicolumn{4}{c}{\underline{en-zh}} & \multicolumn{4}{c}{\underline{en-ru}} & \multicolumn{4}{c}{\underline{en-de}} & \multicolumn{4}{c}{\underline{en-fr}} & \multicolumn{4}{c}{\underline{en-es}} & \multicolumn{4}{c}{\underline{en-it}} & \multicolumn{4}{c}{\underline{en-ja}} \\
 \hline
\multicolumn{1}{l}{\textit{Seeds}} & \textit{P} & \textit{S} &\textit{G} & $\Delta$ & \textit{P} & \textit{S} &\textit{G} & $\Delta$ & \textit{P} & \textit{S} &\textit{G} & $\Delta$ & \textit{P} & \textit{S} &\textit{G} & $\Delta$ & \textit{P} & \textit{S} &\textit{G} & $\Delta$ & \textit{P} & \textit{S} &\textit{G} & $\Delta$ & \textit{P} & \textit{S} &\textit{G} & $\Delta$ & \textit{P} & \textit{S} &\textit{G} & $\Delta$ \\
0 & 0.1 & 0.1 & 0.0 & \textcolor{red}{\textit{(-0.1)}} & 0.0 & 0.0 & 0.0 & \textcolor{gray}{\textit{(+0.0)}} & 0.0 & 0.0 & 0.0 & \textcolor{gray}{\textit{(+0.0)}} & 0.0 & 0.4 & \textbf{48.8} & \textcolor{darkgreen}{\textit{(+48.4)}} & 0.0 & \textbf{0.5} & 0.4 & \textcolor{red}{\textit{(-0.1)}} & 0.0 & 0.2 & \textbf{62.4} & \textcolor{darkgreen}{\textit{(+62.2)}} & 0.0 & 0.1 & \textbf{1.3} & \textcolor{darkgreen}{\textit{(+1.2)}} &  0.0 & 0.0 & 0.0 & \textcolor{gray}{\textit{(+0.0)}} \\
25 & 0.2 & \textbf{0.4} & \textbf{0.4} & \textcolor{gray}{\textit{(+0.0)}} & 0.3 & \textbf{8.7} & 7.9 & \textcolor{red}{\textit{(-0.8)}} & 0.4 & 49.6 & \textbf{55.7} & \textcolor{darkgreen}{\textit{(+6.1)}} & 0.3 & 44.8 & \textbf{48.5} & \textcolor{darkgreen}{\textit{(+3.7)}} & 0.4 & 58.6 & \textbf{62.4} & \textcolor{darkgreen}{\textit{(+3.8)}} & 0.3 & 59.5 & \textbf{62.8} & \textcolor{darkgreen}{\textit{(+3.3)}} & 0.4 & 60.0 & \textbf{63.0} & \textcolor{darkgreen}{\textit{(+3.0)}} &  0.0 & \textbf{1.1} & 1.0 & \textcolor{red}{\textit{(-0.1)}}  \\
50 & 0.1 & 1.6 & \textbf{4.0} & \textcolor{darkgreen}{\textit{(+2.4)}} & 0.6 & \textbf{15.6} & 15.0 & \textcolor{red}{\textit{(-0.6)}} & 1.0 & 50.2 & \textbf{55.6} & \textcolor{darkgreen}{\textit{(+5.4)}} & 0.8 & 44.6 & \textbf{48.7} & \textcolor{darkgreen}{\textit{(+4.1)}} & 1.1 & 58.1 & \textbf{62.6} & \textcolor{darkgreen}{\textit{(+4.5)}} & 1.1 & 58.3 & \textbf{62.4} & \textcolor{darkgreen}{\textit{(+4.1)}} & 1.4 & 58.3 & \textbf{62.4} & \textcolor{darkgreen}{\textit{(+4.1)}} &  0.4 & 9.1 & \textbf{9.3} & \textcolor{darkgreen}{\textit{(+0.2)}}  \\
75 & 0.3 & 13.8 & \textbf{22.9} & \textcolor{darkgreen}{\textit{(+9.1)}} & 1.6 & \textbf{17.4} & 14.8 & \textcolor{red}{\textit{(-2.6)}} & 1.9 & 50.5 & \textbf{55.7} & \textcolor{darkgreen}{\textit{(+5.2)}} & 2.6 & 45.3 & \textbf{48.8} & \textcolor{darkgreen}{\textit{(+3.5)}} & 3.0 & 59.2 & \textbf{62.5} & \textcolor{darkgreen}{\textit{(+3.3)}} & 3.0 & 60.2 & \textbf{63.6} & \textcolor{darkgreen}{\textit{(+3.4)}} & 3.4 & 61.7 & \textbf{63.7} & \textcolor{darkgreen}{\textit{(+2.0)}} &  0.9 & 10.3 & \textbf{10.7} & \textcolor{darkgreen}{\textit{(+0.4)}}  \\
100 & 0.5 & 18.3 & \textbf{30.2} & \textcolor{darkgreen}{\textit{(+11.9)}} & 3.1 & \textbf{18.5} & 15.3 & \textcolor{red}{\textit{(-3.2)}} & 3.1 & 51.7 & \textbf{55.9} & \textcolor{darkgreen}{\textit{(+4.2)}} & 3.6 & 45.9 & \textbf{49.0} & \textcolor{darkgreen}{\textit{(+3.1)}} & 5.8 & 59.4 & \textbf{62.3} & \textcolor{darkgreen}{\textit{(+2.9)}} & 5.0 & 60.5 & \textbf{63.3} & \textcolor{darkgreen}{\textit{(+2.8)}} & 5.9 & 60.7 & \textbf{63.3} & \textcolor{darkgreen}{\textit{(+2.6)}} &  1.3 & \textbf{14.4} & 13.0 & \textcolor{red}{\textit{(-1.4)}}  \\
200 & 2.9 & 34.8 & \textbf{40.6} & \textcolor{darkgreen}{\textit{(+5.8)}} & 12.0 & \textbf{22.7} & 17.3 & \textcolor{red}{\textit{(-5.4)}} & 16.5 & 54.3 & \textbf{57.3} & \textcolor{darkgreen}{\textit{(+3.0)}} & 16.1 & 47.5 & \textbf{50.2} & \textcolor{darkgreen}{\textit{(+2.7)}} & 24.9 & 60.9 & \textbf{63.2} & \textcolor{darkgreen}{\textit{(+2.3)}} & 27.2 & 62.1 & \textbf{63.9} & \textcolor{darkgreen}{\textit{(+1.8)}} & 24.9 & 63.2 & \textbf{64.4} & \textcolor{darkgreen}{\textit{(+1.2)}} &  8.3 & \textbf{20.7} & 15.6 & \textcolor{red}{\textit{(-5.1)}}  \\
500 & 19.2 & 43.4 & \textbf{47.9} & \textcolor{darkgreen}{\textit{(+4.5)}} & \textbf{33.9} & 30.3 & 22.5 & \textcolor{red}{\textit{(-7.8)}} & 45.8 & 58.7 & \textbf{59.4} & \textcolor{darkgreen}{\textit{(+0.7)}} & 44.9 & 51.9 & \textbf{52.4} & \textcolor{darkgreen}{\textit{(+0.5)}} & 57.9 & 65.2 & \textbf{65.4} & \textcolor{darkgreen}{\textit{(+0.2)}} & 59.4 & 65.7 & \textbf{66.1} & \textcolor{darkgreen}{\textit{(+0.4)}} & 57.3 & \textbf{67.9} & 67.5 & \textcolor{red}{\textit{(-0.4)}} &  \textbf{33.3} & 28.3 & 20.5 & \textcolor{red}{\textit{(-7.8)}}  \\
1000 & 37.4 & 53.7 & \textbf{54.9} & \textcolor{darkgreen}{\textit{(+1.2)}} & \textbf{44.4} & 34.5 & 29.5 & \textcolor{red}{\textit{(-5.0)}} & 58.3 & \textbf{61.7} & 61.5 & \textcolor{red}{\textit{(-0.2)}} & \textbf{57.2} & 54.9 & 54.5 & \textcolor{red}{\textit{(-0.4)}} & 67.9 & \textbf{68.3} & 67.9 & \textcolor{red}{\textit{(-0.4)}} & \textbf{69.6} & 68.8 & 69.0 & \textcolor{darkgreen}{\textit{(+0.2)}} & 69.8 & \textbf{70.5} & 70.3 & \textcolor{red}{\textit{(-0.2)}} &  \textbf{47.8} & 35.6 & 27.4 & \textcolor{red}{\textit{(-8.2)}}  \\
2000 & 50.7 & 60.7 & \textbf{61.1} & \textcolor{darkgreen}{\textit{(+0.4)}} & \textbf{49.3} & 45.6 & 41.7 & \textcolor{red}{\textit{(-3.9)}} & 65.8 & 67.4 & \textbf{67.5} & \textcolor{darkgreen}{\textit{(+0.1)}} & \textbf{63.1} & 61.4 & 61.8 & \textcolor{darkgreen}{\textit{(+0.4)}} & 72.5 & \textbf{72.9} & 72.2 & \textcolor{red}{\textit{(-0.7)}} & 74.1 & \textbf{75.2} & 74.9 & \textcolor{red}{\textit{(-0.3)}} & 75.6 & 75.9 & \textbf{76.0} & \textcolor{darkgreen}{\textit{(+0.1)}} &  \textbf{56.0} & 45.1 & 40.3 & \textcolor{red}{\textit{(-4.8)}}  \\
4000 & 59.4 & \textbf{77.9} & 77.7 & \textcolor{red}{\textit{(-0.2)}} & 58.5 & \textbf{67.5} & \textbf{67.5} & \textcolor{gray}{\textit{(+0.0)}} & 73.4 & \textbf{83.3} & 81.8 & \textcolor{red}{\textit{(-1.5)}} & 70.8 & \textbf{74.2} & 74.1 & \textcolor{red}{\textit{(-0.1)}} & 78.2 & \textbf{82.3} & \textbf{82.3} & \textcolor{gray}{\textit{(+0.0)}} & 78.6 & \textbf{83.1} & 82.7 & \textcolor{red}{\textit{(-0.4)}} & 77.5 & \textbf{84.3} & 83.9 & \textcolor{red}{\textit{(-0.4)}} &  61.5 & 68.7 & \textbf{68.9} & \textcolor{darkgreen}{\textit{(+0.2)}}  \\
\hline
\hline
 & \multicolumn{4}{c}{\underline{bn-en}} & \multicolumn{4}{c}{\underline{bs-en}} & \multicolumn{4}{c}{\underline{et-en}} & \multicolumn{4}{c}{\underline{fa-en}} & \multicolumn{4}{c}{\underline{id-en}} & \multicolumn{4}{c}{\underline{mk-en}} & \multicolumn{4}{c}{\underline{ms-en}} & \multicolumn{4}{c}{\underline{ta-en}}  \\
 \hline
\multicolumn{1}{l}{\textit{Seeds}} & \textit{P} & \textit{S} &\textit{G} & $\Delta$ & \textit{P} & \textit{S} &\textit{G} & $\Delta$ & \textit{P} & \textit{S} &\textit{G} & $\Delta$ & \textit{P} & \textit{S} &\textit{G} & $\Delta$ & \textit{P} & \textit{S} &\textit{G} & $\Delta$ & \textit{P} & \textit{S} &\textit{G} & $\Delta$ & \textit{P} & \textit{S} &\textit{G} & $\Delta$ & \textit{P} & \textit{S} & \textit{G} & $\Delta$ \\
0 & 0.0 & 0.0 & 0.0 & \textcolor{gray}{\textit{(+0.0)}} & 0.0 & 0.0 & 0.0 & \textcolor{gray}{\textit{(+0.0)}} & 0.0 & 0.1 & 0.0 & \textcolor{red}{\textit{(-0.1)}} & 0.0 & 0.0 & 0.1 & \textcolor{darkgreen}{\textit{(+0.1)}} & 0.0 & 0.1 & \textbf{1.0} & \textcolor{darkgreen}{\textit{(+0.9)}} & 0.0 & 0.0 & 0.0 & \textcolor{gray}{\textit{(+0.0)}} & 0.0 & 0.0 & 0.0 & \textcolor{gray}{\textit{(+0.0)}} & \multicolumn{1}{r}{0.0} & \multicolumn{1}{r}{0.0} & \multicolumn{1}{r}{\textbf{0.5}} & \multicolumn{1}{r}{\textcolor{darkgreen}{\textit{(+0.5)}}} \\
25 & 0.2 & 37.2 & \textbf{44.4} & \textcolor{darkgreen}{\textit{(+7.2)}} & 0.2 & 44.7 & \textbf{54.6} & \textcolor{darkgreen}{\textit{(+9.9)}} & 0.3 & 55.9 & \textbf{63.2} & \textcolor{darkgreen}{\textit{(+7.3)}} & 0.1 & 37.1 & \textbf{45.1} & \textcolor{darkgreen}{\textit{(+8.0)}} & 0.1 & 54.6 & \textbf{58.0} & \textcolor{darkgreen}{\textit{(+3.4)}} & 0.2 & 60.1 & \textbf{63.2} & \textcolor{darkgreen}{\textit{(+3.1)}} & 0.2 & 10.0 & \textbf{38.6} & \textcolor{darkgreen}{\textit{(+28.6)}} & \multicolumn{1}{r}{0.2} & \multicolumn{1}{r}{35.2} & \multicolumn{1}{r}{\textbf{44.4}} & \multicolumn{1}{r}{\textcolor{darkgreen}{\textit{(+9.2)}}} \\
50 & 0.5 & 39.2 & \textbf{45.0} & \textcolor{darkgreen}{\textit{(+5.8)}} & 0.3 & 45.2 & \textbf{54.6} & \textcolor{darkgreen}{\textit{(+9.4)}} & 0.8 & 56.0 & \textbf{63.3} & \textcolor{darkgreen}{\textit{(+7.3)}} & 0.3 & 38.2 & \textbf{45.3} & \textcolor{darkgreen}{\textit{(+7.1)}} & 0.5 & 52.1 & \textbf{57.1} & \textcolor{darkgreen}{\textit{(+5.0)}} & 1.2 & 60.1 & \textbf{63.5} & \textcolor{darkgreen}{\textit{(+3.4)}} & 0.6 & 51.1 & \textbf{57.2} & \textcolor{darkgreen}{\textit{(+6.1)}} & \multicolumn{1}{r}{0.6} & \multicolumn{1}{r}{37.7} & \multicolumn{1}{r}{\textbf{45.1}} & \multicolumn{1}{r}{\textcolor{darkgreen}{\textit{(+7.4)}}} \\
75 & 1.0 & 39.9 & \textbf{45.2} & \textcolor{darkgreen}{\textit{(+5.3)}} & 1.1 & 47.7 & \textbf{54.6} & \textcolor{darkgreen}{\textit{(+6.9)}} & 1.7 & 57.9 & \textbf{64.2} & \textcolor{darkgreen}{\textit{(+6.3)}} & 0.8 & 39.7 & \textbf{45.8} & \textcolor{darkgreen}{\textit{(+6.1)}} & 1.4 & 52.3 & \textbf{57.0} & \textcolor{darkgreen}{\textit{(+4.7)}} & 1.8 & 60.5 & \textbf{63.6} & \textcolor{darkgreen}{\textit{(+3.1)}} & 1.9 & 51.9 & \textbf{56.8} & \textcolor{darkgreen}{\textit{(+4.9)}} & \multicolumn{1}{r}{1.1} & \multicolumn{1}{r}{40.2} & \multicolumn{1}{r}{\textbf{45.1}} & \multicolumn{1}{r}{\textcolor{darkgreen}{\textit{(+4.9)}}} \\
100 & 1.4 & 40.3 & \textbf{45.5} & \textcolor{darkgreen}{\textit{(+5.2)}} & 1.9 & 48.5 & \textbf{55.5} & \textcolor{darkgreen}{\textit{(+7.0)}} & 3.2 & 58.3 & \textbf{64.3} & \textcolor{darkgreen}{\textit{(+6.0)}} & 1.5 & 39.8 & \textbf{45.6} & \textcolor{darkgreen}{\textit{(+5.8)}} & 2.9 & 53.2 & \textbf{57.8} & \textcolor{darkgreen}{\textit{(+4.6)}} & 4.4 & 61.0 & \textbf{64.4} & \textcolor{darkgreen}{\textit{(+3.4)}} & 2.9 & 53.7 & \textbf{57.7} & \textcolor{darkgreen}{\textit{(+4.0)}} & \multicolumn{1}{r}{2.1} & \multicolumn{1}{r}{39.9} & \multicolumn{1}{r}{\textbf{45.4}} & \multicolumn{1}{r}{\textcolor{darkgreen}{\textit{(+5.5)}}} \\
200 & 7.6 & 43.0 & \textbf{46.6} & \textcolor{darkgreen}{\textit{(+3.6)}} & 6.8 & 50.4 & \textbf{56.2} & \textcolor{darkgreen}{\textit{(+5.8)}} & 12.6 & 60.7 & \textbf{64.8} & \textcolor{darkgreen}{\textit{(+4.1)}} & 9.9 & 42.7 & \textbf{46.8} & \textcolor{darkgreen}{\textit{(+4.1)}} & 13.3 & 55.7 & \textbf{58.3} & \textcolor{darkgreen}{\textit{(+2.6)}} & 16.5 & 62.0 & \textbf{64.5} & \textcolor{darkgreen}{\textit{(+2.5)}} & 15.5 & 56.2 & \textbf{58.9} & \textcolor{darkgreen}{\textit{(+2.7)}} & \multicolumn{1}{r}{7.4} & \multicolumn{1}{r}{43.4} & \multicolumn{1}{r}{\textbf{45.8}} & \multicolumn{1}{r}{\textcolor{darkgreen}{\textit{(+2.4)}}} \\
500 & 26.7 & 48.1 & \textbf{48.7} & \textcolor{darkgreen}{\textit{(+0.6)}} & 28.0 & 55.4 & \textbf{58.9} & \textcolor{darkgreen}{\textit{(+3.5)}} & 40.0 & 64.4 & \textbf{67.1} & \textcolor{darkgreen}{\textit{(+2.7)}} & 33.4 & 46.6 & \textbf{48.0} & \textcolor{darkgreen}{\textit{(+1.4)}} & 47.3 & 60.1 & \textbf{61.1} & \textcolor{darkgreen}{\textit{(+1.0)}} & 48.6 & 65.2 & \textbf{66.3} & \textcolor{darkgreen}{\textit{(+1.1)}} & 43.7 & 58.6 & \textbf{60.7} & \textcolor{darkgreen}{\textit{(+2.1)}} & \multicolumn{1}{r}{25.5} & \multicolumn{1}{r}{47.0} & \multicolumn{1}{r}{\textbf{48.2}} & \multicolumn{1}{r}{\textcolor{darkgreen}{\textit{(+1.2)}}} \\
1000 & 39.0 & \textbf{51.5} & 51.3 & \textcolor{red}{\textit{(-0.2)}} & 44.7 & 59.2 & \textbf{61.6} & \textcolor{darkgreen}{\textit{(+2.4)}} & 54.6 & 67.7 & \textbf{70.0} & \textcolor{darkgreen}{\textit{(+2.3)}} & 45.9 & 48.5 & \textbf{49.6} & \textcolor{darkgreen}{\textit{(+1.1)}} & 58.5 & 63.2 & \textbf{64.1} & \textcolor{darkgreen}{\textit{(+0.9)}} & 58.5 & 66.1 & \textbf{67.9} & \textcolor{darkgreen}{\textit{(+1.8)}} & 55.7 & 61.6 & \textbf{62.3} & \textcolor{darkgreen}{\textit{(+0.7)}} & \multicolumn{1}{r}{37.1} & \multicolumn{1}{r}{49.6} & \multicolumn{1}{r}{\textbf{50.3}} & \multicolumn{1}{r}{\textcolor{darkgreen}{\textit{(+0.7)}}} \\
2000 & 45.2 & \textbf{55.2} & 54.2 & \textcolor{red}{\textit{(-1.0)}} & 54.5 & 64.8 & \textbf{65.9} & \textcolor{darkgreen}{\textit{(+1.1)}} & 62.6 & 72.8 & \textbf{74.2} & \textcolor{darkgreen}{\textit{(+1.4)}} & 50.3 & \textbf{53.8} & 53.6 & \textcolor{red}{\textit{(-0.2)}} & 66.0 & \textbf{70.1} & \textbf{70.1} & \textcolor{gray}{\textit{(+0.0)}} & 62.6 & \textbf{71.7} & 71.6 & \textcolor{red}{\textit{(-0.1)}} & 60.2 & \textbf{67.4} & 67.2 & \textcolor{red}{\textit{(-0.2)}} & \multicolumn{1}{r}{45.2} & \multicolumn{1}{r}{\textbf{55.1}} & \multicolumn{1}{r}{53.5} & \multicolumn{1}{r}{\textcolor{red}{\textit{(-1.6)}}} \\
4000 & 44.8 & \textbf{65.9} & 64.9 & \textcolor{red}{\textit{(-1.0)}} & 54.4 & 83.7 & \textbf{86.1} & \textcolor{darkgreen}{\textit{(+2.4)}} & 67.0 & \textbf{86.4} & 86.1 & \textcolor{red}{\textit{(-0.3)}} & 52.1 & \textbf{65.5} & 64.8 & \textcolor{red}{\textit{(-0.7)}} & 73.2 & \textbf{80.5} & \textbf{80.5} & \textcolor{gray}{\textit{(+0.0)}} & 65.3 & 88.4 & \textbf{88.8} & \textcolor{darkgreen}{\textit{(+0.4)}} & 63.1 & \textbf{77.4} & 77.1 & \textcolor{red}{\textit{(-0.3)}} & \multicolumn{1}{r}{48.4} & \multicolumn{1}{r}{\textbf{73.8}} & \multicolumn{1}{r}{73.3} & \multicolumn{1}{r}{\textcolor{red}{\textit{(-0.5)}}} \\
\hline

\end{tabular}
\begin{tabular}{l|rrrr|rrrr|rrrr|rrrr}
\toprule
 & \multicolumn{4}{c}{\underline{vi-en}} & \multicolumn{4}{c}{\underline{zh-en}} & \multicolumn{4}{c}{\underline{ru-en}} & \multicolumn{4}{c}{\underline{de-en}} \\
\hline 
\multicolumn{1}{l}{\textit{Seeds}} & \textit{P} & \textit{S} & \textit{G} & $\Delta$ & \textit{P} & \textit{S} & \textit{G} & $\Delta$ & \textit{P} & \textit{S} & \textit{G} & $\Delta$ & \textit{P} & \textit{S} & \textit{G} & $\Delta$ \\
0 & 0.0 & 0.0 & 0.1 & \textcolor{darkgreen}{\textit{(+0.1)}} & 0.0 & 0.0 & 0.0 & \textcolor{gray}{\textit{(+0.0)}} & 0.0 & 0.4 & \textbf{2.8} & \textcolor{darkgreen}{\textit{(+2.4)}} & 0.0 & 0.6 & \textbf{34.5} & \textcolor{darkgreen}{\textit{(+33.9)}} \\
25 & 0.1 & 1.0 & \textbf{3.3} & \textcolor{darkgreen}{\textit{(+2.3)}} & 0.1 & 6.8 & \textbf{9.3} & \textcolor{darkgreen}{\textit{(+2.5)}} & 0.3 & 49.1 & \textbf{54.4} & \textcolor{darkgreen}{\textit{(+5.3)}} & 0.2 & 30.3 & \textbf{34.1} & \textcolor{darkgreen}{\textit{(+3.8)}} \\
50 & 0.2 & 27.4 & \textbf{41.7} & \textcolor{darkgreen}{\textit{(+14.3)}} & 0.6 & \textbf{13.1} & 12.5 & \textcolor{red}{\textit{(-0.6)}} & 1.0 & 49.5 & \textbf{54.8} & \textcolor{darkgreen}{\textit{(+5.3)}} & 0.6 & 42.5 & \textbf{47.6} & \textcolor{darkgreen}{\textit{(+5.1)}} \\
75 & 0.3 & 29.8 & \textbf{45.2} & \textcolor{darkgreen}{\textit{(+15.4)}} & 1.3 & 12.6 & \textbf{14.1} & \textcolor{darkgreen}{\textit{(+1.5)}} & 2.1 & 49.9 & \textbf{54.8} & \textcolor{darkgreen}{\textit{(+4.9)}} & 1.5 & 42.6 & \textbf{47.0} & \textcolor{darkgreen}{\textit{(+4.4)}} \\
100 & 0.5 & 34.4 & \textbf{47.1} & \textcolor{darkgreen}{\textit{(+12.7)}} & 2.4 & \textbf{15.2} & 14.9 & \textcolor{red}{\textit{(-0.3)}} & 4.1 & 50.4 & \textbf{55.1} & \textcolor{darkgreen}{\textit{(+4.7)}} & 3.0 & 41.9 & \textbf{47.6} & \textcolor{darkgreen}{\textit{(+5.7)}} \\
200 & 1.7 & 41.3 & \textbf{48.6} & \textcolor{darkgreen}{\textit{(+7.3)}} & 12.0 & \textbf{19.8} & 16.1 & \textcolor{red}{\textit{(-3.7)}} & 16.6 & 52.5 & \textbf{55.2} & \textcolor{darkgreen}{\textit{(+2.7)}} & 10.6 & 45.0 & \textbf{48.3} & \textcolor{darkgreen}{\textit{(+3.3)}} \\
500 & 8.5 & 45.7 & \textbf{51.7} & \textcolor{darkgreen}{\textit{(+6.0)}} & \textbf{33.0} & 27.9 & 25.0 & \textcolor{red}{\textit{(-2.9)}} & 45.3 & 55.6 & \textbf{57.3} & \textcolor{darkgreen}{\textit{(+1.7)}} & 39.5 & 49.1 & \textbf{50.3} & \textcolor{darkgreen}{\textit{(+1.2)}} \\
1000 & 29.1 & 52.4 & \textbf{57.2} & \textcolor{darkgreen}{\textit{(+4.8)}} & \textbf{44.5} & 33.2 & 31.9 & \textcolor{red}{\textit{(-1.3)}} & 56.6 & 58.1 & \textbf{60.3} & \textcolor{darkgreen}{\textit{(+2.2)}} & 52.8 & 53.1 & \textbf{53.3} & \textcolor{darkgreen}{\textit{(+0.2)}} \\
2000 & 56.3 & 64.1 & \textbf{66.3} & \textcolor{darkgreen}{\textit{(+2.2)}} & \textbf{50.8} & 41.5 & 41.8 & \textcolor{darkgreen}{\textit{(+0.3)}} & 62.7 & 67.1 & \textbf{68.5} & \textcolor{darkgreen}{\textit{(+1.4)}} & \textbf{60.7} & 60.5 & 60.4 & \textcolor{red}{\textit{(-0.1)}} \\
4000 & 70.3 & 81.9 & \textbf{82.1} & \textcolor{darkgreen}{\textit{(+0.2)}} & 58.4 & \textbf{66.2} & \textbf{66.2} & \textcolor{gray}{\textit{(+0.0)}} & 67.9 & \textbf{89.3} & \textbf{89.3} & \textcolor{gray}{\textit{(+0.0)}} & 63.6 & \textbf{71.4} & 71.0 & \textcolor{red}{\textit{(-0.4)}} \\
\hline 
 & \multicolumn{4}{c}{\underline{fr-en}} & \multicolumn{4}{c}{\underline{es-en}} & \multicolumn{4}{c}{\underline{it-en}} & \multicolumn{4}{c}{\underline{ja-en}} \\ 
 \hline
\multicolumn{1}{l}{\textit{Seeds}} & \textit{P} & \textit{S} & \textit{G} & $\Delta$ & \textit{P} & \textit{S} & \textit{G} & $\Delta$ & \textit{P} & \textit{S} & \textit{G} & $\Delta$ & \textit{P} & \textit{S} & \textit{G} & $\Delta$ \\
0 & 0.0 & 0.2 & \textbf{1.1} & \textcolor{darkgreen}{\textit{(+0.9)}} & 0.0 & 0.6 & \textbf{19.6} & \textcolor{darkgreen}{\textit{(+19.0)}} & 0.0 & 0.1 & \textbf{0.4} & \textcolor{darkgreen}{\textit{(+0.3)}} & 0.1 & 0.0 & 0.0 & \textcolor{gray}{\textit{(+0.0)}}  \\
25 & 0.3 & 62.5 & \textbf{65.3} & \textcolor{darkgreen}{\textit{(+2.8)}} & 0.4 & 61.4 & \textbf{64.4} & \textcolor{darkgreen}{\textit{(+3.0)}} & 0.4 & 63.6 & \textbf{66.9} & \textcolor{darkgreen}{\textit{(+3.3)}} & 0.2 & 8.0 & \textbf{31.2} & \textcolor{darkgreen}{\textit{(+23.2)}}  \\
50 & 1.4 & 62.8 & \textbf{65.5} & \textcolor{darkgreen}{\textit{(+2.7)}} & 2.4 & 61.9 & \textbf{65.0} & \textcolor{darkgreen}{\textit{(+3.1)}} & 1.3 & 63.5 & \textbf{67.0} & \textcolor{darkgreen}{\textit{(+3.5)}} & 1.6 & 22.0 & \textbf{30.5} & \textcolor{darkgreen}{\textit{(+8.5)}} \\
75 & 4.6 & 62.5 & \textbf{65.7} & \textcolor{darkgreen}{\textit{(+3.2)}} & 4.7 & 62.8 & \textbf{64.9} & \textcolor{darkgreen}{\textit{(+2.1)}} & 3.1 & 64.2 & \textbf{67.5} & \textcolor{darkgreen}{\textit{(+3.3)}} & 3.0 & 24.1 & \textbf{31.1} & \textcolor{darkgreen}{\textit{(+7.0)}} \\
100 & 6.8 & 63.0 & \textbf{65.9} & \textcolor{darkgreen}{\textit{(+2.9)}} & 7.8 & 63.5 & \textbf{65.0} & \textcolor{darkgreen}{\textit{(+1.5)}} & 7.2 & 64.9 & \textbf{67.9} & \textcolor{darkgreen}{\textit{(+3.0)}} & 5.7 & 27.9 & \textbf{31.9} & \textcolor{darkgreen}{\textit{(+4.0)}} \\
200 & 26.8 & 64.2 & \textbf{66.4} & \textcolor{darkgreen}{\textit{(+2.2)}} & 32.6 & 65.0 & \textbf{65.9} & \textcolor{darkgreen}{\textit{(+0.9)}} & 28.2 & 66.6 & \textbf{68.7} & \textcolor{darkgreen}{\textit{(+2.1)}} & 19.1 & \textbf{34.6} & 34.2 & \textcolor{red}{\textit{(-0.4)}} \\
500 & 62.4 & 67.7 & \textbf{68.5} & \textcolor{darkgreen}{\textit{(+0.8)}} & 61.5 & 67.1 & \textbf{68.2} & \textcolor{darkgreen}{\textit{(+1.1)}} & 61.9 & 69.8 & \textbf{70.4} & \textcolor{darkgreen}{\textit{(+0.6)}} & 38.3 & \textbf{39.9} & 37.2 & \textcolor{red}{\textit{(-2.7)}}  \\
1000 & \textbf{71.4} & 70.1 & 70.4 & \textcolor{darkgreen}{\textit{(+0.3)}} & 69.5 & 69.8 & \textbf{70.6} & \textcolor{darkgreen}{\textit{(+0.8)}} & 71.6 & 71.8 & \textbf{73.0} & \textcolor{darkgreen}{\textit{(+1.2)}} & \textbf{47.7} & 42.7 & 38.9 & \textcolor{red}{\textit{(-3.8)}} \\
2000 & \textbf{76.2} & 75.3 & 74.8 & \textcolor{red}{\textit{(-0.5)}} & 72.9 & \textbf{74.5} & 73.9 & \textcolor{red}{\textit{(-0.6)}} & \textbf{76.3} & 75.6 & 75.8 & \textcolor{darkgreen}{\textit{(+0.2)}} & \textbf{54.0} & 48.6 & 47.6 & \textcolor{red}{\textit{(-1.0)}}  \\
4000 & 82.7 & \textbf{90.0} & 89.6 & \textcolor{red}{\textit{(-0.4)}} & 74.4 & \textbf{86.3} & 85.8 & \textcolor{red}{\textit{(-0.5)}} & 81.8 & 86.8 & \textbf{87.2} & \textcolor{darkgreen}{\textit{(+0.4)}} & 54.5 & \textbf{72.3} & 70.5 & \textcolor{red}{\textit{(-1.8)}} \\
\hline
 & \multicolumn{4}{c}{\underline{de-es}} & \multicolumn{4}{c}{\underline{it-fr}} & \multicolumn{4}{c}{\underline{es-pt}} & \multicolumn{4}{c}{\underline{pt-de}}  \\
 \hline
    \textit{Seeds}   &\textit{P} &\textit{S} &\textit{G} & $\Delta$ & \textit{P} &\textit{S} &\textit{G} & $\Delta$ &\textit{P} &\textit{S} &\textit{G} & $\Delta$ & \textit{P} &\textit{S} &\textit{G} & $\Delta$  \\

0 & 0.0 & 0.1 & 0.8 & \textcolor{darkgreen}{\textit{(+0.7)}} & 0.0 & 0.1 & \textbf{87.6} & \textcolor{darkgreen}{\textit{(+87.5}}) & 0.0 & 94.5 & \textbf{94.9} & \textcolor{darkgreen}{\textit{(+0.4)}} & 0.0 & 0.0 & 0.0 & \textcolor{darkgreen}{\textit{(+0.0)}} \\
25 & 0.5 & 67.4 & \textbf{70.5} & \textcolor{darkgreen}{\textit{(+3.1)}} & 1.1 & 85.4 & \textbf{87.3} & \textcolor{darkgreen}{\textit{(+1.9)}} & 2.5 & 94.3 & \textbf{94.9} & \textcolor{darkgreen}{\textit{(+0.6)}} & 0.5 & 72.5 & \textbf{76.2} & \textcolor{darkgreen}{\textit{(+3.7)}} \\
50 & 1.6 & 67.6 & \textbf{70.0} & \textcolor{darkgreen}{\textit{(+2.4)}} & 4.4 & 85.1 & \textbf{87.3} & \textcolor{darkgreen}{\textit{(+2.2)}} & 10.4 & 94.4 & \textbf{95.0} & \textcolor{darkgreen}{\textit{(+0.6)}} & 1.6 & 72.5 & \textbf{75.8} & \textcolor{darkgreen}{\textit{(+3.3)}} \\
75 & 4.2 & 65.7 & \textbf{69.5} & \textcolor{darkgreen}{\textit{(+3.8)}} & 12.9 & 85.3 & \textbf{87.2} & \textcolor{darkgreen}{\textit{(+1.9)}} & 23.7 & 94.4 & \textbf{94.9} & \textcolor{darkgreen}{\textit{(+0.5)}} & 3.4 & 72.8 & \textbf{76.0} & \textcolor{darkgreen}{\textit{(+3.2)}} \\
100 & 7.0 & 65.8 & \textbf{69.8 }& \textcolor{darkgreen}{\textit{(+4.0)}} & 21.6 & 85.8 & \textbf{87.4} & \textcolor{darkgreen}{\textit{(+1.6)}} & 38.6 & 94.8 & \textbf{95.1} & \textcolor{darkgreen}{\textit{(+0.3)}} & 6.4 & 72.9 & \textbf{76.4} & \textcolor{darkgreen}{\textit{(+3.5)}} \\
200 & 26.0 & 67.9 & \textbf{71.0} & \textcolor{darkgreen}{\textit{(+3.1)}} & 57.3 & 86.7 & \textbf{87.7} & \textcolor{darkgreen}{\textit{(+1.0)}} & 74.1 & 94.9 & \textbf{95.2} & \textcolor{darkgreen}{\textit{(+0.3)}} & 36.3 & 74.8 & \textbf{76.9} & \textcolor{darkgreen}{\textit{(+2.1)}} \\
500 & 59.9 & 72.6 & \textbf{73.5} & \textcolor{darkgreen}{\textit{(+0.9)}} & 81.5 & 87.8 & \textbf{88.4} & \textcolor{darkgreen}{\textit{(+0.6)}} & 90.6 & \textbf{95.4} & \textbf{95.4} & \textcolor{darkgreen}{\textit{(+0.0)}} & 68.0 & 77.2 & \textbf{77.7} & \textcolor{darkgreen}{\textit{(+0.5)}} \\
1000 & 71.1 & 74.0 & \textbf{75.4} & \textcolor{darkgreen}{\textit{(+1.4)}} & 86.1 & 89.1 & \textbf{89.4} & \textcolor{darkgreen}{\textit{(+0.3)}} & 93.3 & 95.8 & \textbf{96.0} & \textcolor{darkgreen}{\textit{(+0.2)}} & 75.5 & 78.9 & \textbf{79.6} & \textcolor{darkgreen}{\textit{(+0.7)}} \\
2000 & 76.1 & 78.8 & \textbf{79.1} & \textcolor{darkgreen}{\textit{(+0.3)}} & 88.8 & 89.6 & \textbf{90.4} & \textcolor{darkgreen}{\textit{(+0.8)}} & 94.5 & 97.0 & \textbf{97.1} & \textcolor{darkgreen}{\textit{(+0.1)}} & 80.0 & 81.9 & \textbf{82.0} & \textcolor{darkgreen}{\textit{(+0.1)}} \\
4000 & 79.3 & 88.6 & \textbf{89.1} & \textcolor{darkgreen}{\textit{(+0.5)}} & 90.0 & 92.8 & \textbf{92.9} & \textcolor{darkgreen}{\textit{(+0.1)}} & 96.3 & \textbf{98.9} & \textbf{98.9} & \textcolor{darkgreen}{\textit{(+0.0)}} & 82.8 & \textbf{88.6} & 87.9 & \textcolor{red}{\textit{(-0.7)}}  \\
\midrule
 & \multicolumn{4}{c}{\underline{es-de}} & \multicolumn{4}{c}{\underline{fr-it}} & \multicolumn{4}{c}{\underline{pt-es}} & \multicolumn{4}{c}{\underline{de-pt}}  \\
 \hline
    \textit{Seeds}   &\textit{P} &\textit{S} &\textit{G} & $\Delta$ & \textit{P} &\textit{S} &\textit{G} & $\Delta$ &\textit{P} &\textit{S} &\textit{G} & $\Delta$ & \textit{P} &\textit{S} &\textit{G} & $\Delta$  \\
0 & 0.0 & 0.0 & 0.0 & \textcolor{darkgreen}{\textit{(+0.0)}} & 0.0 & 89.0 & \textbf{90.3} & \textcolor{darkgreen}{\textit{(+1.3)}} & 0.1 & 1.1 & \textbf{90.4} & \textcolor{darkgreen}{\textit{(+89.3}}) & 0.0 & 0.1 & 0.2 & \textcolor{darkgreen}{\textit{(+0.1)}} \\
25 & 0.5 & 62.1 & \textbf{66.2} & \textcolor{darkgreen}{\textit{(+4.1)}} & 0.6 & 88.9 & \textbf{90.2} & \textcolor{darkgreen}{\textit{(+1.3)}} & 1.1 & 89.7 & \textbf{90.5} & \textcolor{darkgreen}{\textit{(+0.8)}} & 0.3 & 72.9 & \textbf{76.2 }& \textcolor{darkgreen}{\textit{(+3.3)}} \\
50 & 1.3 & 62.4 & \textbf{66.1} & \textcolor{darkgreen}{\textit{(+3.7)}} & 3.6 & 89.2 & \textbf{90.6} & \textcolor{darkgreen}{\textit{(+1.4)}} & 8.3 & 89.7 & \textbf{90.7} & \textcolor{darkgreen}{\textit{(+1.0)}} & 1.4 & 72.5 & \textbf{76.3} & \textcolor{darkgreen}{\textit{(+3.8)}} \\
75 & 4.2 & 63.0 & \textbf{66.2} & \textcolor{darkgreen}{\textit{(+3.2)}} & 10.2 & 89.6 & \textbf{91.0} & \textcolor{darkgreen}{\textit{(+1.4)}} & 15.7 & 89.4 & \textbf{90.7} & \textcolor{darkgreen}{\textit{(+1.3)}} & 3.4 & 71.6 & \textbf{76.4} & \textcolor{darkgreen}{\textit{(+4.8)}} \\
100 & 7.8 & 63.6 & \textbf{66.2} & \textcolor{darkgreen}{\textit{(+2.6)}} & 20.9 & 89.8 & \textbf{91.0} & \textcolor{darkgreen}{\textit{(+1.2)}} & 25.4 & 89.7 & \textbf{90.8} & \textcolor{darkgreen}{\textit{(+1.1)}} & 4.8 & 71.7 & \textbf{76.3} & \textcolor{darkgreen}{\textit{(+4.6)}} \\
200 & 27.7 & 65.2 & \textbf{67.2} & \textcolor{darkgreen}{\textit{(+2.0)}} & 58.4 & 90.4 & \textbf{91.2} & \textcolor{darkgreen}{\textit{(+0.8)}} & 70.0 & 90.4 & \textbf{90.7} & \textcolor{darkgreen}{\textit{(+0.3)}} & 24.3 & 73.9 & \textbf{77.1} & \textcolor{darkgreen}{\textit{(+3.2)}} \\
500 & 59.9 & 67.5 & \textbf{68.4} & \textcolor{darkgreen}{\textit{(+0.9)}} & 83.9 & 91.6 & \textbf{91.8} & \textcolor{darkgreen}{\textit{(+0.2)}} & 86.6 & 90.2 & \textbf{90.8} & \textcolor{darkgreen}{\textit{(+0.6)}} & 62.4 & 76.9 & \textbf{78.6} & \textcolor{darkgreen}{\textit{(+1.7)}} \\
1000 & 68.8 & \textbf{70.6} & \textbf{70.6} & \textcolor{darkgreen}{\textit{(+0.0)}} & 89.6 & 92.1 & \textbf{92.7} & \textcolor{darkgreen}{\textit{(+0.6)}} & 89.5 & 90.4 & \textbf{91.1 }& \textcolor{darkgreen}{\textit{(+0.7)}} & 73.7 & 79.8 & \textbf{80.8} & \textcolor{darkgreen}{\textit{(+1.0)}} \\
2000 & 73.6 & \textbf{74.0} & \textbf{74.0} & \textcolor{darkgreen}{\textit{(+0.0)}} & 91.8 & 93.9 & \textbf{94.1} & \textcolor{darkgreen}{\textit{(+0.2)}} & 90.9 & 91.7 & \textbf{92.3} & \textcolor{darkgreen}{\textit{(+0.6)}} & 78.7 & 80.6 & \textbf{82.2} & \textcolor{darkgreen}{\textit{(+1.6)}} \\
4000 & 75.3 & \textbf{83.8} & \textbf{83.8} & \textcolor{darkgreen}{\textit{(+0.0)}} & 91.8 & \textbf{96.2} & \textbf{96.2} & \textcolor{darkgreen}{\textit{(+0.0)}} & 91.5 & \textbf{93.9} & 93.8 & \textcolor{red}{\textit{(-0.1)}} & 83.4 & 92.9 & \textbf{93.3} & \textcolor{darkgreen}{\textit{(+0.4)}} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|rrr|rrr|rrr|rrr|rrr|rrr}
    \toprule
        & \textit{IP} & \textit{IS} & \textit{IG} & \textit{IP} & \textit{IS} & \textit{IG} & \textit{IP} & \textit{IS} & \textit{IG} & \textit{IP} & \textit{IS} & \textit{IG} & \textit{IP} & \textit{IS} & \textit{IG} & \textit{IP} & \textit{IS} & \textit{IG} \\
        \hline
        \textit{Seeds} & \multicolumn{3}{c}{\underline{en-bn}} &  \multicolumn{3}{c}{\underline{bn-en}} &  \multicolumn{3}{c}{\underline{en-bs}} &  \multicolumn{3}{c}{\underline{bs-en}} &  \multicolumn{3}{c}{\underline{en-de}} &  \multicolumn{3}{c}{\underline{de-en}}  \\
        0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.1 & 0.0 & 0.0 & 0.0 & 0.0 & 0.1 & 0.1 & 0.0 & 0.3 & \textbf{49.2} & 0.1 & 0.3 & \textbf{34.4} \\
        25 & 0.6 & \textbf{37.3} & \textit{35.6} & 3.2 & \textbf{47.3} & \textit{46.8} & 0.2 & \textbf{52.3} & \textit{51.2} & 0.1 & \textbf{56.5} & \textit{56.1} & \textbf{61.5} & 49.8 & 49.7 & \textbf{58.8} & 47.6 & 47.2 \\
        50 & 1.6 & \textbf{37.8} & \textit{35.8} & 24.3 & \textbf{47.5} & \textit{47.2} & 48.3 & \textbf{52.2} & \textit{51.4} & 4.2 & \textbf{57.2} & \textit{56.2} & \textbf{61.5} & 49.9 & 49.6 & \textbf{59.0} & 47.8 & 47.9 \\
        75 & \textbf{38.8} & 37.3 & 36.7 & \textbf{51.9} & 48.3 & 47.6 & \textbf{54.7} & 52.3 & 51.5 & \textbf{58.4} & 57.1 & 56.4 & \textbf{61.5} & 50.4 & 49.9 & \textbf{59.0} & 48.5 & 47.9 \\
        100 & \textbf{44.4} & 37.7 & 36.5 & \textbf{53.2} & 48.2 & 47.9 & \textbf{54.6} & 52.5 & 51.1 & \textbf{59.0} & 57.1 & 56.8 & \textbf{62.1} & 50.2 & 50.0 & \textbf{59.4} & 48.4 & 48.1 \\
        200 & \textbf{43.3} & 38.9 & 37.2 & \textbf{52.1} & 48.0 & 48.1 & \textbf{55.1} & 52.9 & 52.4 & \textbf{59.3} & 58.8 & 57.7 & \textbf{62.0} & 50.9 & 50.4 & \textbf{59.7} & 49.3 & 48.8 \\
        500 & \textbf{43.9} & 40.3 & 39.5 & \textbf{51.8} & 49.7 & 48.8 & 53.7 & \textbf{54.4} & 53.0 & 59.8 & \textbf{60.1} & 59.7 & \textbf{62.8} & 52.3 & 52.0 & \textbf{60.4} & 50.2 & 50.1 \\
        1000 & \textbf{43.4} & 42.2 & 41.3 & 50.8 & \textit{51.1} & \textbf{51.4} & 53.4 & \textbf{55.9} & \textit{55.0} & 58.8 & \textbf{61.4} & \textbf{61.4} & \textbf{63.5} & 54.5 & 54.2 & \textbf{61.4} & 53.8 & 53.6 \\
        2000 & 42.8 & \textbf{45.7} & \textit{45.2} & 49.8 & \textbf{54.6} & \textit{54.4} & 52.3 & \textbf{57.8} & \textit{57.4} & 59.8 & \textbf{65.9} & \textit{65.7} & \textbf{65.2} & 61.8 & 61.2 & \textbf{64.0} & 60.5 & 60.4 \\
        4000 & 40.3 & \textbf{60.3} & \textit{58.8} & 45.2 & \textit{65.9} & \textbf{66.6} & 51.9 & \textbf{70.4} & \textit{69.9} & 56.8 & \textit{83.7} & \textbf{86.4} & 71.7 & \textit{74.1} & \textbf{74.4} & 64.5 & \textbf{71.4} & \textit{71.2} \\
        \hline
        \textit{Seeds} & \multicolumn{3}{c}{\underline{en-et}} &  \multicolumn{3}{c}{\underline{et-en}} &  \multicolumn{3}{c}{\underline{en-fa}} &  \multicolumn{3}{c}{\underline{fa-en}} &  \multicolumn{3}{c}{\underline{en-id}} &  \multicolumn{3}{c}{\underline{id-en}}  \\
        0 & 0.0 & 0.9 & 0.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.1 & \textbf{45.2} & 0.0 & 0.2 & 0.1 & 0.0 & 0.0 & \textbf{15.5} & 0.1 & 0.4 & \textbf{58.2} \\
        25 & 4.2 & \textbf{51.8} & \textit{51.3} & 3.1 & \textbf{66.4} & \textit{65.9} & 1.0 & \textbf{46.7} & \textit{45.4} & 1.3 & \textbf{47.6} & \textit{46.7} & 0.8 & \textbf{55.9} & \textit{54.8} & 1.4 & \textbf{59.5} & \textit{58.5} \\
        50 & \textbf{59.3} & 52.8 & 51.6 & \textbf{66.3} & 66.2 & 66.0 & \textbf{52.9} & 46.5 & 45.7 & 9.3 & \textbf{47.7} & \textit{47.0} & \textbf{64.7} & 56.6 & 55.4 & \textbf{65.4} & 59.0 & 58.5 \\
        75 & \textbf{58.8} & 52.8 & 51.6 & \textbf{66.6} & 66.2 & 66.2 & \textbf{53.1} & 46.8 & 46.0 & \textbf{54.0} & 47.7 & 47.1 & \textbf{64.9} & 57.0 & 55.9 & \textbf{65.8} & 59.6 & 58.7 \\
        100 & \textbf{59.3} & 53.1 & 51.9 & 66.3 & \textbf{66.6} & 65.9 & \textbf{53.0} & 47.3 & 46.2 & \textbf{54.1} & 47.8 & 47.0 & \textbf{65.2} & 57.0 & 55.7 & \textbf{66.0} & 59.2 & 58.8 \\
        200 & \textbf{59.0} & 53.4 & 51.9 & 66.3 & \textit{66.5} & \textbf{66.7} & \textbf{53.3} & 47.2 & 46.3 & \textbf{54.2} & 47.9 & 47.6 & \textbf{64.9} & 57.3 & 56.8 & \textbf{66.5} & 60.1 & 59.5 \\
        500 & \textbf{59.4} & 55.4 & 54.1 & 67.1 & \textbf{68.5} & \textit{68.0} & \textbf{53.3} & 48.4 & 48.2 & \textbf{54.3} & 48.3 & 48.4 & \textbf{66.4} & 60.2 & 59.1 & \textbf{67.4} & 62.6 & 61.9 \\ 
        1000 & \textbf{60.1} & 58.3 & 57.7 & 67.6 & \textit{69.8} & \textbf{70.4} & \textbf{52.9} & 49.8 & 49.9 & \textbf{54.2} & 49.8 & 49.4 & \textbf{67.8} & 63.6 & 62.6 & \textbf{67.6} & 64.2 & 64.0 \\    
        2000 & 59.6 & \textbf{64.2} & \textit{63.2} & 67.3 & \textit{74.1} & \textbf{74.2} & 53.3 & \textbf{54.8} & \textit{54.6} & \textbf{54.5} & \textbf{54.5} & 54.2 & 68.7 & \textbf{69.6} & \textit{69.2} & 69.3 & \textbf{70.2} & \textbf{70.2} \\
        4000 & 61.7 & \textbf{77.0} & \textbf{77.0} & 67.0 & \textbf{86.4} & \textbf{86.4} & 52.1 & \textbf{65.5} & \textbf{65.5} & 53.4 & \textbf{65.3} & \textit{64.1} & 72.1 & \textbf{84.1} & \textit{83.8} & 72.8 & \textit{80.5} & \textbf{80.6} \\
        \hline
        \textit{Seeds} & \multicolumn{3}{c}{\underline{en-mk}} &  \multicolumn{3}{c}{\underline{mk-en}} &  \multicolumn{3}{c}{\underline{en-ms}} &  \multicolumn{3}{c}{\underline{ms-en}} &  \multicolumn{3}{c}{\underline{en-ru}} &  \multicolumn{3}{c}{\underline{ru-en}}  \\
        0 & 0.0 & 0.1 & 0.0 & 0.0 & 0.0 & 0.1 & 0.0 & 0.1 & 0.2 & 0.0 & 0.0 & 0.1 & 0.0 & \textbf{57.3} & 0.1 & 0.0 & 1.1 & \textbf{55.9} \\
        25 & 1.0 & \textbf{59.4} & \textit{58.6} & 1.0 & \textbf{65.2} & \textit{64.8} & 0.7 & \textbf{46.1} & \textit{43.8} & 0.7 & \textbf{59.4} & \textit{58.6} & \textbf{66.2} & 57.7 & 57.0 & \textbf{63.0} & 55.9 & 55.5 \\
        50 & \textbf{62.1} & 59.2 & 58.6 & \textbf{66.3} & 65.6 & 65.4 & \textbf{58.3} & 46.4 & 43.7 & \textbf{64.3} & 59.4 & 58.7 & \textbf{66.5} & 58.2 & 57.3 & \textbf{63.4} & 56.0 & 56.0 \\   
        75 & \textbf{61.7} & 59.1 & 59.1 & \textbf{66.8} & 65.4 & 65.5 & \textbf{59.9} & 47.0 & 45.3 & \textbf{64.0} & 58.7 & 58.5 & \textbf{66.7} & 58.3 & 57.6 & \textbf{62.7} & 55.9 & 56.1 \\
        100 & \textbf{61.8} & 59.3 & 59.3 & \textbf{66.2} & 65.6 & 65.5 & \textbf{60.9} & 47.7 & 45.6 & \textbf{64.1} & 59.5 & 58.7 & \textbf{66.8} & 57.8 & 57.6 & \textbf{62.7} & 56.3 & 55.6 \\
        200 & \textbf{62.3} & 60.0 & 59.2 & \textbf{67.0} & 66.0 & 65.7 & \textbf{60.6} & 48.5 & 47.2 & \textbf{64.5} & 59.5 & 58.9 & \textbf{66.6} & 58.9 & 57.8 & \textbf{63.1} & 56.4 & 56.5 \\
        500 & \textbf{62.2} & 60.5 & 60.6 & 66.7 & \textbf{66.9} & 66.5 & \textbf{60.6} & 52.6 & 51.0 & \textbf{65.0} & 61.4 & 61.1 & \textbf{67.7} & 60.0 & 59.3 & \textbf{63.7} & 58.0 & 58.0 \\
        1000 & 62.0 & \textbf{62.5} & \textbf{62.5} & 66.6 & \textbf{68.0} & \textit{67.9} & \textbf{61.1} & 58.5 & 57.4 & \textbf{65.0} & 62.5 & 63.2 & \textbf{68.3} & 62.0 & 61.8 & \textbf{64.0} & 60.3 & 61.1 \\
        2000 & 61.8 & \textbf{65.0} & \textit{64.8} & 66.1 & \textit{71.4} & \textbf{71.8} & 60.4 & \textbf{63.9} & \textit{62.6} & 64.9 & \textbf{67.5} & \textbf{67.5} & \textbf{69.5} & 67.2 & 67.6 & 65.7 & \textit{68.2} & \textbf{68.5} \\
        4000 & 62.1 & \textbf{75.7} & \textit{75.6} & 64.5 & \textbf{88.4} & \textit{88.0} & 59.9 & \textbf{79.7} & \textit{79.5} & 64.8 & \textbf{77.8} & \textit{77.5} & 74.5 & \textit{81.9} & \textbf{82.4} & 69.0 & \textbf{89.3} & \textbf{89.3} \\
        \hline
        \textit{Seeds} & \multicolumn{3}{c}{\underline{en-ta}} &  \multicolumn{3}{c}{\underline{ta-en}} &  \multicolumn{3}{c}{\underline{en-vi}} &  \multicolumn{3}{c}{\underline{vi-en}} &  \multicolumn{3}{c}{\underline{en-zh}} &  \multicolumn{3}{c}{\underline{zh-en}}  \\
        0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & \textbf{0.9} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.1 & 0.0 & 0.3 & 0.0 & 0.0 & 0.1 & 0.1 \\
        25 & 0.3 & \textbf{5.8} & \textit{4.3} & 0.9 & \textit{45.8} & \textbf{46.1} & 0.1 & 0.3 & 0.3 & 0.2 & \textit{23.5} & \textbf{44.1} & 3.3 & \textbf{13.7} & \textit{7.3}  & 2.0 & \textbf{14.6} & \textit{7.9} \\
        50 & 5.5 & \textbf{33.6} & \textit{32.5} & 18.0 & \textbf{46.6} & \textit{46.4} & 0.3 & \textit{22.0} & \textbf{42.6} & 1.0 & \textbf{48.9} & \textit{46.3} & \textbf{52.9} & 19.0 & 12.3 & \textbf{52.5} & 17.2 & 11.6 \\
        75 & \textbf{38.3} & 33.8 & 32.4 & \textbf{50.0} & 46.9 & 46.2 & 44.6 & \textbf{46.5} & 43.3 & 8.4 & \textbf{49.4} & \textit{48.7} & \textbf{53.5} & 19.7 & 13.7 & \textbf{51.9} & 17.0 & 12.9 \\
        100 & \textbf{39.5} & 33.3 & 32.5 & \textbf{50.5} & 47.2 & 46.8 & 3.4 & \textbf{47.8} & \textit{43.8} & \textbf{59.4} & 49.6 & 48.8 & \textbf{53.2} & 20.5 & 13.1 & \textbf{52.1} & 18.3 & 13.4 \\
        200 & \textbf{40.2} & 34.0 & 32.8 & \textbf{50.8} & 47.0 & 47.1 & \textbf{57.8} & 49.1 & 45.9 & \textbf{60.1} & 50.9 & 49.7 & \textbf{53.4} & 22.4 & 15.0 & \textbf{52.6} & 20.2 & 15.0 \\
        500 & \textbf{40.0} & 35.4 & 34.0 & \textbf{50.0} & 49.0 & 48.1 & \textbf{59.2} & 52.8 & 50.6 & \textbf{61.4} & 54.5 & 53.1 & \textbf{53.3} & 29.3 & 22.1 & \textbf{52.8} & 28.3 & 24.4 \\
        1000 & \textbf{38.2} & 37.0 & 36.0 & 49.7 & \textbf{50.5} & \textit{50.3} & \textbf{59.7} & 57.1 & 56.4 & \textbf{64.3} & 58.8 & 58.9 & \textbf{54.2} & 34.1 & 29.6 & \textbf{54.3} & 34.4 & 30.8 \\
        2000 & 38.2 & \textbf{40.7} & \textit{38.8} & 49.3 & \textbf{54.3} & \textit{53.8} & 60.6 & \textit{61.5} & \textbf{62.1} & \textbf{68.0} & 65.8 & 66.3 & \textbf{56.0} & 44.5 & 42.4 & \textbf{54.5} & 42.2 & 41.3 \\
        4000 & 34.1 & \textit{48.8} & \textbf{49.6} & 48.9 & \textit{72.9} & \textbf{73.3} & 62.5 & \textit{77.7} & \textbf{78.3} & 73.2 & \textbf{82.3} & \textbf{82.3} & 59.1 & \textbf{67.2} & \textit{66.9}  & 58.4 & \textbf{66.4} & \textit{65.8} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l@{}|l@{\hspace{-1mm}}>{\color[gray]{0.2}}rrrrr@{\hspace{2mm}}|>{\color[gray]{0.2}}rrrrr||l@{\hspace{-1mm}}>{\color[gray]{0.2}}rrrrr@{\hspace{2mm}}|>{\color[gray]{0.2}}rrrrr@{}}
        & &  \multicolumn{5}{c}{\underline{en-to-*}} & \multicolumn{5}{c}{\underline{*-to-en}} & & \multicolumn{5}{c}{\underline{en-to-*}} & \multicolumn{5}{c}{\underline{*-to-en}} \\
        & &  & \multicolumn{2}{c}{SGM} & \multicolumn{2}{c}{GOAT} &  & \multicolumn{2}{c}{SGM} & \multicolumn{2}{c}{GOAT} & &  &  \multicolumn{2}{c}{SGM} & \multicolumn{2}{c}{GOAT} &  & \multicolumn{2}{c}{SGM} & \multicolumn{2}{c}{GOAT} \\
        Seeds & & \textit{Prev} &\textit{-PP} &\textit{-PS} &\textit{-PP} &\textit{-PG} & \textit{Prev} &\textit{-PP} &\textit{-PS} &\textit{-PP} &\textit{-PG} & & \textit{Prev} &\textit{-PP} &\textit{-PS} &\textit{-PP} &\textit{-PG} & \textit{Prev} &\textit{-PP} &\textit{-PS} &\textit{-PP} &\textit{-PG} \\
        \hline
         & bn &  &  &  &  &  &  &  &  &  &  & mk &  &  &  &  &  &  &  &  &  & \\
        0 &  & \textit{0.1} & 0.0 & 0.1 & 0.0 & 0.1 & \textit{0.1} & 0.0 & 0.0 & 0.1 & 0.0 &  & \textit{0.1} & 0.0 & 0.1 & 0.0 & 0.0 & \textit{0.1} & 0.1 & 0.0 & 0.0 & 0.1 \\
        25 &  & \textit{37.3} & 44.0 & 0.5 & \textbf{44.3} & 0.5 & \textit{47.3} & 52.8 & 8.4 & \textbf{53.1} & 6.2 &  & \textit{59.4} & \textbf{64.4} & 1.2 & 63.9 & 8.0 & \textit{65.2} & 68.7 & 1.1 & \textbf{68.8} & 0.6 \\
        50 &  & \textit{37.8} & 43.1 & 2.0 & \textbf{44.3} & 3.1 & \textit{47.5} & 52.1 & 14.4 & \textbf{53.0} & 48.2 &  & \textit{62.1} & \textbf{64.0} & 63.6 & 63.9 & 62.8 & \textit{66.3} & 68.4 & 68.1 & \textbf{68.5} & 67.8 \\
        75 &  & \textit{38.8} & \textbf{44.7} & 38.8 & \textbf{44.7} & 39.5 & \textit{51.9} & 53.2 & 49.2 & \textbf{53.5} & 49.1 &  & \textit{61.7} & 63.8 & 63.7 & \textbf{64.3} & 63.3 & \textit{66.8} & \textbf{69.2} & 67.3 & 68.8 & 67.9 \\
        100 &  & \textit{44.4} & 44.3 & 40.4 & \textbf{45.3} & 39.7 & \textit{53.2} & 52.4 & 48.5 & \textbf{53.9} & 48.1 &  & \textit{61.8} & 64.4 & \textbf{65.1} & 64.1 & 64.2 & \textit{66.2} & 69.3 & 68.2 & \textbf{69.4} & 67.5 \\
        200 &  & \textit{43.3} & \textbf{45.4} & 40.9 & 45.2 & 40.8 & \textit{52.1} & 53.8 & 50.4 & \textbf{54.0} & 50.6 &  & \textit{62.3} & 64.1 & 64.5 & \textbf{64.9} & 64.2 & \textit{67.0} & 69.5 & 67.8 & \textbf{69.7} & 68.0 \\
        500 &  & \textit{43.9} & \textbf{46.8} & 43.9 & \textbf{46.8} & 43.2 & \textit{51.8} & 54.3 & 50.3 & \textbf{55.1} & 51.4 &  & \textit{62.2} & 65.3 & \textbf{65.7} & 65.3 & 65.5 & \textit{66.9} & 69.6 & 69.1 & \textbf{70.0} & 68.9 \\
        1000 &  & \textit{43.4} & \textbf{47.1} & 45.4 & \textbf{47.1} & 45.3 & \textit{51.5} & 55.3 & 53.2 & \textbf{55.5} & 53.9 &  & \textit{62.5} & 65.8 & \textbf{66.5} & 65.5 & \textbf{66.5}  & \textit{68.0} & 69.8 & \textbf{69.9} & \textbf{69.9} & 69.5 \\
        2000 &  & \textit{45.9} & 48.9 & \textbf{49.3} & 48.7 & \textbf{49.3} & \textit{55.2} & 56.6 & \textbf{57.2} & 56.6 & 56.3 &  & \textit{65.0} & 67.0 & \textbf{68.2} & 66.8 & 67.9 & \textit{71.8} & 71.2 & 72.5 & 71.0 & \textbf{73.1} \\
        4000 &  & \textit{60.3} & 52.0 & \textbf{61.2} & 50.5 & \textbf{61.2} & \textit{66.6} & 55.2 & \textbf{68.9} & 55.2 & \textbf{68.9} &  & \textit{75.7} & 69.0 & \textbf{77.2} & 68.9 & 77.1 & \textit{88.8} & 74.1 & \textbf{91.1} & 74.1 & \textbf{91.1} \\
        \hline
         & bs &  &  &  &  &  &  &  &  &  &  & ms &  &  &  &  &  &  &  &  &  & \\
        0 &  & \textit{0.0} & 0.0 & 0.0 & 0.0 & 0.0 & \textit{0.1} & 0.0 & 0.0 & 0.0 & 0.0 &  & \textit{0.2} & 0.0 & 0.0 & 0.0 & 0.0 & \textit{0.1} & 0.0 & 0.0 & 0.1 & 0.0 \\
        25 &  & \textit{52.3} & 57.4 & 0.2 & \textbf{58.4} & 0.4 & \textit{56.5} & \textbf{61.7} & 0.8 & 61.5 & 0.6 &  & \textit{46.1} & 62.1 & 0.4 & \textbf{62.6} & 0.9 & \textit{59.4} & \textbf{65.6} & 0.5 & 65.3 & 0.2 \\
        50 &  & \textit{52.2} & \textbf{57.4} & 25.7 & \textbf{57.4} & 53.8 & \textit{57.2} & 61.2 & 6.0 & \textbf{61.9} & 42.3 &  & \textit{58.3} & 61.8 & 6.4 & \textbf{62.7} & 58.8 & \textit{64.3} & \textbf{65.6} & 63.0 & \textbf{65.6} & 63.1 \\
        75 &  & \textit{54.7} & 57.5 & 54.6 & \textbf{58.1} & 55.1 & \textit{58.4} & 61.6 & 57.9 & \textbf{61.7} & 57.2 &  & \textit{59.9} & 62.4 & 59.0 & \textbf{62.6} & 59.8 & \textit{64.0} & 65.5 & 64.0 & \textbf{65.6} & 62.8 \\
        100 &  & \textit{54.6} & 57.4 & 55.0 & \textbf{58.1} & 55.4 & \textit{59.0} & \textbf{61.8} & 59.0 & 61.3 & 57.5 &  & \textit{60.9} & 62.6 & 59.7 & \textbf{63.0} & 58.6 & \textit{64.1} & \textbf{66.0} & 63.9 & 65.8 & 63.1 \\
        200 &  & \textit{55.1} & 57.8 & 56.9 & \textbf{58.6} & 56.4 & \textit{59.3} & 61.9 & 58.9 & \textbf{62.4} & 58.3 &  & \textit{60.6} & \textbf{63.1} & 60.6 & \textbf{63.1} & 59.6 & \textit{64.5} & \textbf{66.7} & 64.3 & 66.4 & 63.9 \\
        500 &  & \textit{54.4} & 58.5 & 57.1 & \textbf{59.1} & 56.7 & \textit{60.1} & 63.1 & 61.1 & \textbf{63.8} & 61.0 &  & \textit{60.6} & 63.4 & 61.1 & \textbf{64.1} & 61.0 & \textit{65.0} & \textbf{67.4} & 65.9 & 66.8 & 65.8 \\
        1000 &  & \textit{55.9} & \textbf{59.8} & 59.1 & 59.6 & 58.7 & \textit{61.6} & 63.6 & 63.4 & \textbf{64.7} & 62.9 &  & \textit{61.1} & 65.9 & 64.8 & \textbf{66.0} & 64.4 & \textit{65.0} & 67.3 & 67.0 & \textbf{67.7} & 66.9 \\
        2000 &  & \textit{58.1} & 59.2 & \textbf{60.7} & 59.9 & 60.5 & \textit{65.9} & 66.9 & 68.8 & 66.6 & \textbf{69.1} &  & \textit{65.0} & 67.4 & \textbf{68.8} & 67.0 & 68.5 & \textit{67.5} & 69.1 & \textbf{69.8} & 69.4 & 69.7 \\
        4000 &  & \textit{70.6} & 63.0 & \textbf{72.2} & 63.4 & 71.8 & \textbf{\textit{86.4}} & 69.7 & 84.7 & 69.7 & 85.7 &  & \textbf{\textit{79.7}} & 70.9 & \textbf{79.7} & 70.7 & 79.5 & \textit{77.8} & 70.3 & \textbf{79.2} & 70.0 & 79.1 \\
        \hline
        & de &  &  &  &  &  &  &  &  &  &  & ru &  &  &  &  &  &  &  &  &  & \\
        0 &  & \textit{49.2} & 0.1 & 0.1 & \textbf{61.8} & 0.0 & \textit{34.5} & 0.5 & 0.2 & \textbf{59.2} & 0.3 &  & \textbf{\textit{57.3}} & 0.0 & 0.0 & 0.1 & 0.1 & \textbf{\textit{55.9}} & 0.0 & 0.0 & 4.4 & 0.0 \\
        25 &  & \textit{61.5} & \textbf{61.9} & 59.3 & 61.7 & 59.1 & \textit{58.8} & \textbf{59.5} & 56.7 & 59.3 & 56.8 &  & \textit{66.2} & \textbf{67.8} & 66.3 & 67.7 & 66.1 & \textit{63.0} & \textbf{64.4} & 62.6 & 63.9 & 62.0 \\
        50 &  & \textit{61.5} & \textbf{62.1} & 59.9 & \textbf{62.1} & 59.3 & \textit{59.0} & \textbf{59.6} & 56.5 & 59.1 & 56.5 &  & \textit{66.5} & \textbf{67.6} & 66.0 & 67.5 & 66.5 & \textit{63.4} & \textbf{64.4} & 62.5 & 63.7 & 61.5 \\
        75 &  & \textit{61.5} & 62.0 & 59.6 & \textbf{62.3} & 59.7 & \textit{59.0} & \textbf{59.5} & 56.6 & 59.4 & 57.1 &  & \textit{66.7} & 67.8 & 66.6 & \textbf{68.1} & 67.0 & \textit{62.7} & \textbf{64.2} & 62.6 & 63.9 & 61.6 \\
        100 &  & \textit{62.1} & \textbf{62.3} & 60.1 & 62.2 & 59.7 & \textit{59.4} & \textbf{59.5} & 57.1 & 59.4 & 56.8 &  & \textit{66.8} & \textbf{68.3} & 67.2 & 67.9 & 66.4 & \textit{62.7} & \textbf{64.0} & 61.6 & 63.8 & 61.3 \\
        200 &  & \textit{62.0} & \textbf{62.5} & 60.7 & 62.4 & 60.3 & \textit{59.7} & \textbf{60.0} & 58.1 & \textbf{60.0} & 57.6 &  & \textit{66.6} & \textbf{68.7} & 67.5 & 68.6 & 67.1 & \textit{63.1} & \textbf{64.5} & 62.2 & 64.4 & 61.9 \\
        500 &  & \textit{62.8} & \textbf{63.8} & 61.9 & \textbf{63.8} & 61.8 & \textit{60.4} & \textbf{61.1} & 59.3 & 61.0 & 59.5 &  & \textit{67.7} & \textbf{69.0} & 68.8 & 68.9 & 68.2 & \textit{63.7} & \textbf{65.0} & 63.8 & 64.8 & 64.1 \\
        1000 &  & \textit{63.5} & \textbf{64.1} & 63.0 & \textbf{64.1} & 63.1 & \textit{61.4} & \textbf{62.3} & 61.4 & \textbf{62.3} & 61.9 &  & \textit{68.3} & 70.3 & 69.9 & \textbf{70.4} & 69.8 & \textit{64.0} & 66.5 & \textbf{67.1} & 66.7 & 66.5 \\
        2000 &  & \textit{65.2} & 66.6 & \textbf{69.6} & 66.3 & 69.4 & \textit{64.0} & 65.4 & \textbf{68.2} & 65.1 & 67.9 &  & \textit{69.5} & 72.2 & 74.0 & 72.6 & \textbf{74.2}  & \textit{68.5} & 69.5 & \textbf{72.7} & 69.3 & 72.5 \\
        4000 &  & \textit{74.4} & 73.2 & \textbf{79.7} & 72.9 & 79.5 & \textit{71.4} & 67.0 & \textbf{77.6} & 67.2 & \textbf{77.6} &  & \textit{83.3} & 78.3 & \textbf{86.5} & 79.3 & \textbf{86.5}  & \textit{89.3} & 77.4 & \textbf{89.3} & 77.4 & \textbf{89.3} \\
        \hline
         & et &  &  &  &  &  &  &  &  &  &  & ta &  &  &  &  &  &  &  &  &  & \\
        0 &  & \textit{0.9} & 0.0 & 0.0 & 0.2 & 0.0 & \textit{0.1} & 0.0 & 0.0 & 0.0 & 0.0 &  & \textit{0.0} & 0.0 & 0.0 & 0.0 & 0.1 & \textit{0.9} & 0.1 & 0.0 & 0.6 & 0.0 \\
        25 &  & \textit{51.8} & 60.0 & 2.6 & \textbf{60.4} & 5.9 & \textit{66.4} & 69.4 & 8.9 & \textbf{70.2} & 15.0 &  & \textbf{\textit{5.8}} & 2.1 & 0.5 & 2.2 & 0.6 & \textit{46.1} & 51.0 & 2.0 & \textbf{51.4} & 2.4 \\
        50 &  & \textit{59.3} & \textbf{61.0} & 59.2 & 60.9 & 58.4 & \textit{66.3} & 69.4 & 66.2 & \textbf{70.2} & 66.6 &  & \textit{33.6} & \textbf{40.5} & 2.1 & 40.2 & 10.5 & \textit{46.6} & 50.7 & 47.9 & \textbf{52.0} & 46.3 \\
        75 &  & \textit{58.8} & \textbf{60.7} & 58.7 & 60.6 & 58.6 & \textit{66.6} & 68.8 & 66.4 & \textbf{69.8} & 66.5 &  & \textit{38.3} & 40.0 & 33.5 & \textbf{40.4} & 35.7 & \textit{50.0} & 52.0 & 47.6 & \textbf{52.4} & 46.9 \\
        100 &  & \textit{59.3} & 61.0 & 58.3 & \textbf{61.1} & 59.0 & \textit{66.6} & 69.8 & 66.7 & \textbf{70.2} & 66.7 &  & \textit{39.5} & \textbf{40.5} & 35.2 & 40.2 & 36.8 & \textit{50.5} & 51.5 & 48.2 & \textbf{52.5} & 47.9 \\
        200 &  & \textit{59.0} & 61.3 & 60.4 & \textbf{61.5} & 59.9 & \textit{66.7} & 70.2 & 67.7 & \textbf{70.5} & 67.3 &  & \textit{40.2} & 40.3 & 36.6 & \textbf{40.5} & 36.2 & \textit{50.8} & 52.2 & 48.1 & \textbf{52.9} & 49.3 \\
        500 &  & \textit{59.4} & 62.9 & 61.3 & \textbf{63.2} & 60.3 & \textit{68.5} & 70.8 & 69.7 & \textbf{71.5} & 69.0 &  & \textit{40.0} & \textbf{41.5} & 38.7 & 40.9 & 39.1 & \textit{50.0} & \textbf{53.0} & 51.4 & \textbf{53.0} & 50.9 \\
        1000 &  & \textit{60.1} & \textbf{64.3} & 63.9 & \textbf{64.3} & 63.4 & \textit{70.4} & \textbf{72.5} & 69.9 & \textbf{72.5} & 70.1 &  & \textit{38.2} & 41.3 & \textbf{41.7} & 41.6 & 40.7 & \textit{50.5} & 53.0 & 52.3 & \textbf{53.7} & 51.2 \\
        2000 &  & \textit{64.2} & 66.0 & \textbf{67.7} & 66.6 & 67.4 & \textit{74.2} & 73.5 & 74.8 & 74.1 & \textbf{75.0} &  & \textit{40.7} & 43.5 & 43.7 & 42.7 & \textbf{44.2}  & \textit{55.1} & 55.6 & \textbf{56.6} & 55.3 & 56.2 \\
        4000 &  & \textit{77.4} & 72.5 & \textbf{80.2} & 71.7 & \textbf{80.2} & \textit{86.4} & 80.7 & \textbf{87.2} & 80.7 & \textbf{87.2} &  & \textit{49.6} & 43.7 & \textbf{52.4} & 44.0 & 51.7 & \textit{73.8} & 64.4 & \textbf{71.6} & 65.3 & \textbf{71.6} \\
        \hline
         & fa &  &  &  &  &  &  &  &  &  &  & vi &  &  &  &  &  &  &  &  &  &  \\ 
        0 &  & \textbf{\textit{45.2}} & 0.1 & 0.0 & 0.5 & 0.0 & \textit{0.2} & 0.2 & 0.0 & 0.1 & 0.0 &  & \textit{0.1} & 0.0 & 0.1 & 0.0 & 0.1 & \textit{0.1} & 0.1 & 0.4 & 0.1 & 0.9 \\
        25 &  & \textit{46.7} & 54.3 & 1.0 & \textbf{54.4} & 4.5 & \textit{47.6} & \textbf{55.1} & 1.8 & \textbf{55.1} & 2.0 &  & \textit{0.4} & 0.4 & 0.1 & 0.4 & 0.2 & \textbf{\textit{44.1}} & 1.3 & 0.3 & 5.3 & 0.2 \\
        50 &  & \textit{52.9} & \textbf{54.0} & 51.6 & 53.8 & 51.2 & \textit{47.7} & \textbf{55.2} & 51.6 & 54.9 & 52.3 &  & \textbf{\textit{42.6}} & 2.4 & 0.2 & 5.2 & 0.4 & \textit{48.9} & 58.8 & 1.2 & \textbf{59.1} & 2.1 \\
        75 &  & \textit{53.1} & \textbf{54.5} & 52.0 & 54.1 & 51.9 & \textit{54.0} & \textbf{55.4} & 52.7 & 55.3 & 52.0 &  & \textit{46.5} & 54.5 & 8.8 & \textbf{55.0} & 1.2 & \textit{49.4} & 59.3 & 28.0 & \textbf{59.6} & 54.4 \\
        100 &  & \textit{53.0} & 54.2 & 52.5 & \textbf{54.3} & 52.3 & \textit{54.1} & 55.0 & 52.5 & \textbf{55.5} & 52.7 &  & \textit{47.8} & 55.4 & 22.3 & \textbf{55.6} & 36.2 & \textbf{\textit{59.4}} & 59.1 & 56.6 & 59.3 & 56.3 \\
        200 &  & \textit{53.3} & 54.3 & 52.3 & \textbf{54.8} & 52.2 & \textit{54.2} & \textbf{55.2} & 53.0 & 54.6 & 51.9 &  & \textit{57.8} & \textbf{58.0} & 55.4 & 57.8 & 56.0 & \textit{60.1} & 60.7 & 58.7 & \textbf{61.2} & 57.7 \\
        500 &  & \textit{53.3} & \textbf{55.5} & 53.4 & \textbf{55.5} & 53.1 & \textit{54.3} & 55.7 & 53.4 & \textbf{56.1} & 52.7 &  & \textit{59.2} & 59.6 & 59.0 & \textbf{60.0} & 58.3 & \textit{61.4} & 63.4 & 61.9 & \textbf{63.5} & 60.8 \\
        1000 &  & \textit{52.9} & 56.0 & 54.8 & \textbf{56.3} & 54.8 & \textit{54.2} & \textbf{55.7} & 54.2 & 55.6 & 54.1 &  & \textit{59.7} & 63.5 & 61.2 & \textbf{63.6} & 61.2 & \textit{64.3} & 67.1 & 65.8 & \textbf{68.1} & 65.3 \\
        2000 &  & \textit{54.8} & 57.7 & \textbf{58.6} & 58.0 & 58.4 & \textit{54.5} & 56.9 & \textbf{57.7} & 57.5 & 56.9 &  & \textit{62.1} & 66.7 & 66.7 & \textbf{67.3} & 65.8 & \textit{68.0} & 73.2 & 71.8 & \textbf{73.5} & 71.5 \\
        4000 &  & \textit{65.9} & 62.9 & 67.2 & 62.4 & \textbf{67.4} & \textit{65.5} & 61.0 & \textbf{67.7} & 60.1 & 67.0 &  & \textit{78.3} & 72.8 & 80.3 & 73.0 & \textbf{80.5}  & \textit{82.3} & 81.0 & \textbf{84.6} & 80.1 & 84.3 \\
        \hline
         & id &  &  &  &  &  &  &  &  &  &  & zh &  &  &  &  &  &  &  &  &  &  \\ 
        0 &  & \textbf{\textit{15.5}} & 0.6 & 0.0 & 4.4 & 0.0 & \textbf{\textit{58.2}} & 0.0 & 0.0 & 1.2 & 0.0 &  & \textit{0.3} & 0.2 & 0.0 & 0.1 & 0.0 & \textit{0.1} & 0.0 & 0.0 & 0.0 & 0.0 \\
        25 &  & \textit{55.9} & \textbf{65.9} & 1.4 & 65.8 & 0.6 & \textit{59.5} & \textbf{66.8} & 0.4 & 66.7 & 1.8 &  & \textit{13.7} & 52.2 & 1.7 & \textbf{52.7} & 1.7 & \textit{14.6} & \textbf{51.7} & 0.8 & 48.1 & 0.8 \\
        50 &  & \textit{64.7} & 65.8 & 63.4 & \textbf{66.0} & 63.2 & \textit{65.4} & 66.6 & 64.4 & \textbf{67.0} & 64.0 &  & \textbf{\textit{52.9}} & 52.6 & 47.6 & 52.6 & 46.2 & \textbf{\textit{52.5}} & 51.7 & 48.0 & 50.5 & 47.3 \\
        75 &  & \textit{64.9} & \textbf{66.1} & 64.0 & 66.0 & 63.3 & \textit{65.8} & 66.6 & 64.1 & \textbf{66.7} & 64.2 &  & \textbf{\textit{53.5}} & 52.3 & 48.3 & 51.6 & 46.4 & \textbf{\textit{51.9}} & 51.2 & 48.5 & 51.1 & 48.0 \\
        100 &  & \textit{65.2} & \textbf{66.6} & 63.6 & 66.2 & 63.2 & \textit{66.0} & 67.0 & 64.4 & \textbf{67.1} & 63.9 &  & \textbf{\textit{53.2}} & 51.9 & 49.4 & 51.6 & 47.3 & \textbf{\textit{52.1}} & 51.1 & 48.1 & 51.0 & 48.0 \\
        200 &  & \textit{64.9} & 66.7 & 64.8 & \textbf{66.8} & 65.0 & \textit{66.5} & \textbf{67.4} & 64.9 & 67.3 & 65.0 &  & \textbf{\textit{53.4}} & 52.7 & 49.6 & 52.6 & 49.2 & \textbf{\textit{52.6}} & 51.6 & 49.3 & 51.4 & 48.9 \\
        500 &  & \textit{66.4} & \textbf{68.0} & 66.8 & \textbf{68.0} & 66.7 & \textit{67.4} & 68.9 & 67.1 & \textbf{69.1} & 67.2 &  & \textit{53.3} & \textbf{54.0} & 52.0 & 53.1 & 51.1 & \textit{52.8} & \textbf{53.0} & 50.9 & 52.6 & 50.4 \\
        1000 &  & \textit{67.8} & 69.9 & 69.8 & \textbf{70.1} & 69.7 & \textit{67.6} & \textbf{70.0} & 68.9 & \textbf{70.0} & 68.3 &  & \textit{54.2} & 54.9 & 53.2 & \textbf{55.4} & 52.2 & \textit{54.3} & \textbf{54.7} & 53.0 & 54.3 & 52.0 \\
        2000 &  & \textit{70.7} & 72.2 & \textbf{74.9} & 72.1 & 74.2 & \textit{70.2} & 72.2 & \textbf{73.0} & 72.5 & 72.9 &  & \textit{56.0} & \textbf{59.2} & 59.1 & 58.0 & 57.7 & \textit{54.5} & 57.6 & \textbf{57.8} & 57.6 & 56.8 \\
        4000 &  & \textit{84.3} & 77.1 & \textbf{86.2} & 76.8 & \textbf{86.2} & \textit{80.6} & 78.0 & \textbf{84.0} & 78.2 & 83.7 &  & \textit{67.5} & 66.9 & 74.5 & 66.4 & \textbf{75.1}  & \textit{66.4} & 65.8 & 72.9 & 65.3 & \textbf{73.3} \\
        \hline
    \end{tabular}
